The Water Maser in MG 0414+0534: The Influence of Gravitational Microlensing

Water masers have been observed in several high redshift active galactic nuclei, including the gravitationally lensed quasar MG 0414+0534. This quasar is lensed into four images, and the water maser is detected in two of them. The broadening of the maser emission line and its velocity offset are consistent with a group of masers associated with a quasar jet. If the maser group is microlensed we can probe its structure and size by observing its microlensing behaviour over time. We present results of a high resolution numerical analysis of microlensing of the maser in MG 0414+0534, using several physically motivated maser models covering a range of sizes and emission profiles. Time-varying spectra of the microlensed maser are generated, displayed, and analysed, and the behaviour of the different models compared. The observed maser line in MG 0414+0534 is consistent with maser spots as in other quasar jets, provided substructure is de-magnified or currently lost in noise; otherwise smooth extended maser models are also candidates to generate the observed spectrum. Using measures of spectral variability we find that if the maser has small substructure of ~ 0.002 pc then a variation of 0.12 mag in flux and 2.0 km/s in velocity centroid of the maser line could be observed within 2 decades. For the smallest maser model in this study a magnification of > 35 is possible 22% of the time, which is of significance in the search for other lensed masers.

==> (inline-0) <==
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: x1.tex
%%Creator: gnuplot 4.4 patchlevel 0
%%CreationDate: Mon Nov 29 18:08:24 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 7.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (x1.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 0)
  /Author (hgarsden)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Nov 29 18:08:24 2010)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
-1080 3780 M
37 0 V
9321 0 R
-37 0 V
-9321 180 R
37 0 V
9321 0 R
-37 0 V
-9321 180 R
37 0 V
9321 0 R
-37 0 V
-9321 180 R
37 0 V
9321 0 R
-37 0 V
-9321 179 R
37 0 V
9321 0 R
-37 0 V
-9321 180 R
37 0 V
9321 0 R
-37 0 V
-9321 180 R
37 0 V
9321 0 R
-37 0 V
-9321 180 R
37 0 V
9321 0 R
-37 0 V
stroke
-1080 5039 N
0 -1259 V
9358 0 V
0 1259 V
-9358 0 V
Z stroke
-1079 4843 M
51 0 V
50 0 V
51 0 V
50 0 V
0 -779 V
51 0 V
51 0 V
50 0 V
51 0 V
0 131 V
50 0 V
51 0 V
50 0 V
51 0 V
0 -348 V
51 0 V
50 0 V
0 -2 V
51 0 V
50 0 V
0 10 V
51 0 V
51 0 V
0 18 V
50 0 V
51 0 V
0 2 V
50 0 V
50 0 V
0 -23 V
50 0 V
51 0 V
0 -13 V
51 0 V
50 0 V
0 -12 V
51 0 V
50 0 V
0 31 V
51 0 V
51 0 V
0 -11 V
50 0 V
51 0 V
0 3 V
50 0 V
51 0 V
0 6 V
50 0 V
51 0 V
0 -15 V
51 0 V
50 0 V
0 3 V
51 0 V
50 0 V
0 18 V
51 0 V
51 0 V
0 -16 V
50 0 V
51 0 V
0 -17 V
50 0 V
51 0 V
0 8 V
50 0 V
51 0 V
0 10 V
51 0 V
50 0 V
0 -8 V
51 0 V
50 0 V
0 -2 V
51 0 V
51 0 V
0 3 V
50 0 V
51 0 V
0 13 V
50 0 V
51 0 V
0 -22 V
50 0 V
51 0 V
0 23 V
51 0 V
50 0 V
0 45 V
51 0 V
50 0 V
0 4 V
51 0 V
51 0 V
0 -100 V
50 0 V
51 0 V
0 11 V
50 0 V
51 0 V
0 3 V
50 0 V
51 0 V
stroke 2562 3817 M
0 -4 V
51 0 V
50 0 V
0 -2 V
51 0 V
50 0 V
0 -3 V
51 0 V
51 0 V
0 -2 V
50 0 V
51 0 V
50 0 V
51 0 V
50 0 V
51 0 V
51 0 V
50 0 V
0 -3 V
51 0 V
50 0 V
0 1 V
51 0 V
51 0 V
0 15 V
50 0 V
51 0 V
0 -7 V
50 0 V
51 0 V
0 14 V
50 0 V
51 0 V
0 -27 V
51 0 V
50 0 V
0 -10 V
51 0 V
50 0 V
0 -5 V
51 0 V
51 0 V
50 0 V
51 0 V
0 2 V
50 0 V
51 0 V
0 17 V
50 0 V
51 0 V
0 -5 V
51 0 V
50 0 V
0 24 V
51 0 V
50 0 V
0 -15 V
51 0 V
51 0 V
0 -10 V
50 0 V
51 0 V
0 4 V
50 0 V
51 0 V
0 9 V
50 0 V
51 0 V
0 8 V
51 0 V
50 0 V
0 -5 V
51 0 V
50 0 V
0 13 V
51 0 V
51 0 V
0 81 V
50 0 V
51 0 V
0 -17 V
50 0 V
51 0 V
0 7 V
50 0 V
51 0 V
0 -2 V
51 0 V
50 0 V
0 -18 V
51 0 V
50 0 V
51 0 V
51 0 V
50 0 V
51 0 V
0 1 V
50 0 V
51 0 V
0 2 V
50 0 V
51 0 V
0 1 V
51 0 V
stroke 6255 3881 M
50 0 V
0 26 V
51 0 V
50 0 V
0 -79 V
51 0 V
51 0 V
0 -26 V
50 0 V
51 0 V
0 -7 V
50 0 V
51 0 V
0 13 V
50 0 V
51 0 V
0 -11 V
51 0 V
50 0 V
0 8 V
51 0 V
50 0 V
0 -3 V
51 0 V
51 0 V
0 3 V
50 0 V
51 0 V
0 1 V
50 0 V
51 0 V
0 101 V
50 0 V
51 0 V
0 5 V
51 0 V
50 0 V
0 -115 V
51 0 V
50 0 V
0 12 V
51 0 V
51 0 V
0 -14 V
50 0 V
51 0 V
0 13 V
50 0 V
51 0 V
0 -7 V
50 0 V
51 0 V
0 5 V
51 0 V
50 0 V
0 7 V
51 0 V
50 0 V
0 11 V
51 0 V
stroke
-1080 5039 N
0 -1259 V
9358 0 V
0 1259 V
-9358 0 V
Z stroke
-1080 2520 M
37 0 V
9321 0 R
-37 0 V
-9321 157 R
37 0 V
9321 0 R
-37 0 V
-9321 158 R
37 0 V
9321 0 R
-37 0 V
-9321 157 R
37 0 V
9321 0 R
-37 0 V
-9321 158 R
37 0 V
9321 0 R
-37 0 V
-9321 157 R
37 0 V
9321 0 R
-37 0 V
-9321 157 R
37 0 V
9321 0 R
-37 0 V
-9321 158 R
37 0 V
9321 0 R
-37 0 V
-9321 157 R
37 0 V
9321 0 R
-37 0 V
-9321 0 R
0 -1259 V
9358 0 V
0 1259 V
-9358 0 R
stroke
-1079 2543 M
51 0 V
50 0 V
51 0 V
50 0 V
0 753 V
51 0 V
51 0 V
50 0 V
51 0 V
0 275 V
50 0 V
51 0 V
50 0 V
51 0 V
0 -1051 V
51 0 V
50 0 V
0 68 V
51 0 V
50 0 V
0 31 V
51 0 V
51 0 V
0 -2 V
50 0 V
51 0 V
0 -1 V
50 0 V
50 0 V
0 -17 V
50 0 V
51 0 V
0 -5 V
51 0 V
50 0 V
0 33 V
51 0 V
50 0 V
0 -43 V
51 0 V
51 0 V
0 -64 V
50 0 V
51 0 V
0 293 V
50 0 V
51 0 V
0 -57 V
50 0 V
51 0 V
0 -6 V
51 0 V
50 0 V
0 36 V
51 0 V
50 0 V
0 -12 V
51 0 V
51 0 V
0 43 V
50 0 V
51 0 V
0 6 V
50 0 V
51 0 V
0 -141 V
50 0 V
51 0 V
0 -162 V
51 0 V
50 0 V
0 588 V
51 0 V
50 0 V
0 86 V
51 0 V
51 0 V
0 102 V
50 0 V
51 0 V
0 53 V
50 0 V
51 0 V
0 189 V
50 0 V
51 0 V
0 57 V
51 0 V
50 0 V
0 -74 V
51 0 V
50 0 V
0 111 V
51 0 V
51 0 V
0 -1112 V
50 0 V
51 0 V
0 25 V
50 0 V
51 0 V
0 7 V
50 0 V
51 0 V
stroke 2562 2552 M
0 -10 V
51 0 V
50 0 V
0 2 V
51 0 V
50 0 V
0 2 V
51 0 V
51 0 V
0 -2 V
50 0 V
51 0 V
0 -3 V
50 0 V
51 0 V
50 0 V
51 0 V
51 0 V
50 0 V
0 -21 V
51 0 V
50 0 V
0 45 V
51 0 V
51 0 V
50 0 V
51 0 V
50 0 V
51 0 V
0 24 V
50 0 V
51 0 V
0 -6 V
51 0 V
50 0 V
0 -10 V
51 0 V
50 0 V
0 -9 V
51 0 V
51 0 V
0 -18 V
50 0 V
51 0 V
0 -26 V
50 0 V
51 0 V
50 0 V
51 0 V
0 138 V
51 0 V
50 0 V
0 -82 V
51 0 V
50 0 V
0 29 V
51 0 V
51 0 V
0 -26 V
50 0 V
51 0 V
0 10 V
50 0 V
51 0 V
0 -3 V
50 0 V
51 0 V
0 -12 V
51 0 V
50 0 V
0 -31 V
51 0 V
50 0 V
0 -23 V
51 0 V
51 0 V
0 1 V
50 0 V
51 0 V
0 28 V
50 0 V
51 0 V
0 5 V
50 0 V
51 0 V
0 -1 V
51 0 V
50 0 V
0 -1 V
51 0 V
50 0 V
0 -2 V
51 0 V
51 0 V
0 -2 V
50 0 V
51 0 V
0 -3 V
50 0 V
51 0 V
0 -11 V
50 0 V
51 0 V
0 -14 V
stroke 6204 2520 M
51 0 V
50 0 V
0 1 V
51 0 V
50 0 V
0 101 V
51 0 V
51 0 V
0 8 V
50 0 V
51 0 V
0 -55 V
50 0 V
51 0 V
0 6 V
50 0 V
51 0 V
0 1 V
51 0 V
50 0 V
0 -8 V
51 0 V
50 0 V
0 -9 V
51 0 V
51 0 V
0 -19 V
50 0 V
51 0 V
0 -26 V
50 0 V
51 0 V
0 1 V
50 0 V
51 0 V
0 111 V
51 0 V
50 0 V
0 -44 V
51 0 V
50 0 V
0 9 V
51 0 V
51 0 V
0 -16 V
50 0 V
51 0 V
0 1 V
50 0 V
51 0 V
50 0 V
51 0 V
0 -9 V
51 0 V
50 0 V
0 -30 V
51 0 V
50 0 V
0 -23 V
51 0 V
stroke
-1080 3779 M
0 -1259 V
9358 0 V
0 1259 V
-9358 0 R
0 -2519 R
37 0 V
9321 0 R
-37 0 V
-9321 180 R
37 0 V
9321 0 R
-37 0 V
-9321 180 R
37 0 V
9321 0 R
-37 0 V
-9321 180 R
37 0 V
9321 0 R
-37 0 V
-9321 180 R
37 0 V
9321 0 R
-37 0 V
-9321 180 R
37 0 V
9321 0 R
-37 0 V
-9321 180 R
37 0 V
9321 0 R
-37 0 V
-9321 180 R
37 0 V
9321 0 R
-37 0 V
-9321 0 R
0 -1260 V
9358 0 V
0 1260 V
-9358 0 R
stroke
-1079 2145 M
51 0 V
51 0 V
51 0 V
52 0 V
0 -604 V
51 0 V
51 0 V
51 0 V
51 0 V
0 94 V
51 0 V
51 0 V
52 0 V
51 0 V
0 -297 V
51 0 V
51 0 V
0 -1 V
51 0 V
51 0 V
0 3 V
51 0 V
51 0 V
0 -2 V
52 0 V
51 0 V
0 -4 V
51 0 V
50 0 V
0 -7 V
51 0 V
51 0 V
0 -7 V
51 0 V
52 0 V
0 -3 V
51 0 V
51 0 V
0 15 V
51 0 V
51 0 V
0 6 V
51 0 V
51 0 V
0 -3 V
52 0 V
51 0 V
0 6 V
51 0 V
51 0 V
0 9 V
51 0 V
51 0 V
0 11 V
51 0 V
51 0 V
0 2 V
52 0 V
51 0 V
0 1 V
51 0 V
51 0 V
0 -18 V
51 0 V
51 0 V
0 -13 V
51 0 V
52 0 V
0 5 V
51 0 V
51 0 V
0 -1 V
51 0 V
51 0 V
0 13 V
51 0 V
51 0 V
0 8 V
52 0 V
51 0 V
0 -2 V
51 0 V
51 0 V
0 -6 V
51 0 V
51 0 V
0 41 V
51 0 V
51 0 V
0 58 V
52 0 V
51 0 V
0 -90 V
51 0 V
51 0 V
0 -65 V
51 0 V
102 0 V
0 -18 V
52 0 V
0 -1 V
51 0 V
51 0 V
0 -1 V
stroke 2602 1274 M
51 0 V
51 0 V
0 -1 V
51 0 V
51 0 V
52 0 V
51 0 V
51 0 V
51 0 V
51 0 V
51 0 V
0 -1 V
51 0 V
51 0 V
0 22 V
52 0 V
51 0 V
0 -14 V
51 0 V
51 0 V
0 2 V
51 0 V
51 0 V
0 -3 V
51 0 V
52 0 V
0 -14 V
51 0 V
51 0 V
51 0 V
51 0 V
0 2 V
51 0 V
51 0 V
0 6 V
52 0 V
51 0 V
0 13 V
51 0 V
51 0 V
0 3 V
51 0 V
51 0 V
0 5 V
51 0 V
51 0 V
0 -18 V
52 0 V
51 0 V
0 7 V
51 0 V
51 0 V
0 -19 V
51 0 V
51 0 V
0 16 V
51 0 V
52 0 V
0 9 V
51 0 V
51 0 V
0 -9 V
51 0 V
51 0 V
0 -5 V
51 0 V
51 0 V
52 0 V
51 0 V
0 14 V
51 0 V
51 0 V
0 28 V
51 0 V
51 0 V
0 -1 V
51 0 V
51 0 V
0 18 V
52 0 V
51 0 V
0 2 V
51 0 V
51 0 V
51 0 V
51 0 V
0 -3 V
51 0 V
52 0 V
0 -1 V
51 0 V
51 0 V
0 -1 V
51 0 V
51 0 V
0 -3 V
51 0 V
51 0 V
0 -2 V
52 0 V
51 0 V
0 -9 V
51 0 V
51 0 V
stroke 6386 1317 M
0 -1 V
51 0 V
51 0 V
0 -36 V
51 0 V
51 0 V
0 -7 V
52 0 V
51 0 V
0 -6 V
51 0 V
51 0 V
0 12 V
51 0 V
51 0 V
51 0 V
52 0 V
0 -3 V
51 0 V
51 0 V
0 -1 V
51 0 V
51 0 V
51 0 V
51 0 V
0 42 V
52 0 V
51 0 V
0 16 V
51 0 V
51 0 V
0 -56 V
51 0 V
51 0 V
0 -12 V
51 0 V
51 0 V
0 10 V
52 0 V
51 0 V
0 13 V
51 0 V
51 0 V
0 -3 V
51 0 V
51 0 V
0 -8 V
51 0 V
52 0 V
0 -8 V
51 0 V
51 0 V
0 18 V
51 0 V
stroke
-1080 2520 M
0 -1260 V
9358 0 V
0 1260 V
-9358 0 R
-1080 0 M
37 0 V
8278 0 M
-37 0 V
-1080 158 M
37 0 V
9321 0 R
-37 0 V
-1080 315 M
37 0 V
9321 0 R
-37 0 V
-1080 473 M
37 0 V
9321 0 R
-37 0 V
-1080 630 M
37 0 V
9321 0 R
-37 0 V
-1080 788 M
37 0 V
9321 0 R
-37 0 V
-1080 945 M
37 0 V
9321 0 R
-37 0 V
-9321 158 R
37 0 V
9321 0 R
-37 0 V
-9321 157 R
37 0 V
9321 0 R
-37 0 V
-1079 0 M
0 -113 V
51 113 R
0  0 V
50 0 R
0  0 V
51 0 R
0  0 V
50 0 R
0 -113 V
51 113 R
0  0 V
51 0 R
0  0 V
50 0 R
0  0 V
51 0 R
0 -113 V
50 113 R
0  0 V
51 0 R
0  0 V
50 0 R
0  0 V
51 0 R
0 -113 V
51 113 R
0  0  V
50 0 R
0 -63 V
51 63 R
0  0 V
50 0 R
0 -63 V
51 63 R
0  0 V
51 0  R
0 -63 V
50 63 R
-67 0 M
0 -63 V
-17 0 M
0 0 V
33 0 M
0 -63 V
83 0 M
0  0 V
134 0 M
0 -63 V
185 0 M
0 0 V
235 0 M
0 -63 V
286 0 M
0 0 V
336 0 M
0 -63 V
387 0 M
0 0 V
438 0 M
0 -113 V
488 0 M
0 0 V
stroke 488 -63 M
539 0 M
0 -63 V
589 0 M
0 0 V
640 0 M
0 -63 V
690 0 M
0  0 V
741 0 M
0 -63 V
792 0 M
0 0 V
842 0 M
0 -63 V
893 0 M
0 0 V
943 0 M
0 -63 V
994 0 M
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -113 V
51 113 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 0 V
51 0 R
0 -113 V
50 113 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 03 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
stroke 3118 0 M
51 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -113 V
51 113 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -113 V
50 113 R
0 0 V
51 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 0 V
51 0 R
0 -113 V
50 113 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 -0 V
stroke 5749 0 M
50 0 R
0 -63 V
51 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -113 V
51 113 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -113 V
50 113 R
0 0 V
51 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
50 63 R
0 0 V
51 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 0 V
50 0 R
0 -63 V
51 63 R
0 -113 V
-1080 1260 M
-1080 0 L
8278 0 L
0 1260 V
-9358 0 R
stroke
LTb
-1079 19 M
51 0 V
50 0 V
51 0 V
50 0 V
0 626 V
51 0 V
51 0 V
50 0 V
51 0 V
0 239 V
50 0 V
51 0 V
50 0 V
51 0 V
-472 0 L
51 0 V
50 0 V
0 82 V
51 0 V
50 0 V
0 -6 V
51 0 V
51 0 V
0 -6 V
50 0 V
51 0 V
0 2 V
50 0 V
50 0 V
0 15 V
50 0 V
51 0 V
0 -35 V
51 0 V
50 0 V
0 48 V
51 0 V
50 0 V
0 22 V
51 0 V
51 0 V
438 0 L
50 0 V
51 0 V
0 254 V
50 0 V
51 0 V
0 -25 V
50 0 V
51 0 V
0 -29 V
51 0 V
50 0 V
0 -94 V
51 0 V
50 0 V
0 76 V
51 0 V
51 0 V
0 10 V
50 0 V
51 0 V
0 15 V
50 0 V
51 0 V
0 -119 V
50 0 V
51 0 V
0 -88 V
51 0 V
50 0 V
0 641 V
51 0 V
50 0 V
0 -52 V
51 0 V
51 0 V
0 -105 V
50 0 V
51 0 V
0 -56 V
50 0 V
51 0 V
0 242 V
50 0 V
51 0 V
0 -80 V
51 0 V
50 0 V
0 -125 V
51 0 V
50 0 V
0 414 V
51 0 V
51 0 V
2259 0 L
50 0 V
51 0 V
0 20 V
50 0 V
51 0 V
0 -14 V
50 0 V
51 0 V
0 2 V
51 0 V
50 0 V
0 6 V
51 0 V
50 0 V
0 -4 V
51 0 V
51 0 V
0 -1 V
50 0 V
51 0 V
0 1 V
50 0 V
51 0 V
0 -3 V
50 0 V
51 0 V
0 -7 V
51 0 V
50 0 V
51 0 V
50 0 V
0 127 V
51 0 V
51 0 V
3473 9 L
50 0 V
51 0 V
0 66 V
50 0 V
51 0 V
0 -14 V
50 0 V
51 0 V
0 -20 V
51 0 V
50 0 V
0 4 V
51 0 V
50 0 V
0 -4 V
51 0 V
51 0 V
0 -24 V
50 0 V
51 0 V
0 -17 V
50 0 V
51 0 V
50 0 V
51 0 V
0 179 V
51 0 V
50 0 V
0 -99 V
51 0 V
50 0 V
0 -78 V
51 0 V
51 0 V
0 45 V
50 0 V
51 0 V
0 -22 V
50 0 V
51 0 V
0 11 V
50 0 V
51 0 V
0 -12 V
51 0 V
50 0 V
0 -5 V
51 0 V
50 0 V
0 -19 V
51 0 V
51 0 V
50 0 V
51 0 V
0 35 V
50 0 V
51 0 V
0 5 V
50 0 V
51 0 V
0 14 V
51 0 V
50 0 V
0 -3 V
51 0 V
50 0 V
0 1 V
51 0 V
51 0 V
0 -3 V
50 0 V
51 0 V
0 -3 V
50 0 V
51 0 V
0 -11 V
50 0 V
51 0 V
0 -35 V
51 0 V
50 0 V
51 0 V
50 0 V
0 108 V
51 0 V
51 0 V
0 -27 V
50 0 V
51 0 V
0 -17 V
50 0 V
51 0 V
0 -16 V
50 0 V
51 0 V
0 -26 V
51 0 V
50 0 V
51 0 V
50 0 V
0 -7 V
51 0 V
51 0 V
0 9 V
stroke 7115 24 M
50 0 V
51 0 V
0 -24 V
50 0 V
51 0 V
50 0 V
51 0 V
0 129 V
51 0 V
50 0 V
0 -80 V
51 0 V
50 0 V
0 -5 V
51 0 V
51 0 V
0 -15 V
50 0 V
51 0 V
0 -4 V
50 0 V
51 0 V
0 15 V
50 0 V
51 0 V
0 -25 V
51 0 V
50 0 V
0 16 V
51 0 V
50 0 V
0 -31 V
51 0 V
stroke
-1080 1260 M
-1080 0 L
8278 0 L
0 1260 V
-9358 0 R
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(3599,1060){\makebox(0,0){\strut{}$\sigma$ Centroid, A2}}%
  \put(3599,-1334){\makebox(0,0){\strut{}Source Model (with Orientation)}}%
  \put(-1660,630){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0){\strut{}km/s}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(8278,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(8227,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(8177,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(8126,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(8076,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(8025,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7974,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7924,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}{}\small{55$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7873,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7823,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7772,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7722,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7671,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7620,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}{}\small{30$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7570,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7519,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7469,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7418,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7367,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7317,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}\small{HJ, E, 0$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7266,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7216,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7165,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7115,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7064,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(7013,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6963,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6912,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}{}\small{55$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6862,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6811,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6760,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6710,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6659,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6609,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}{}\small{30$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6558,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6508,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6457,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6406,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6356,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6305,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}\small{HJ, S-E, 0$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6255,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6204,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6153,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6103,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6052,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(6002,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(5951,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(5901,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}\small{55$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(5850,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(5799,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(5749,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(5698,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(5648,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(5597,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}\small{30$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(5546,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(5496,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(5445,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(5395,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(5344,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(5294,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}\small{HJ, S, 0$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(5243,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(5192,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(5142,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(5091,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(5041,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4990,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4939,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4889,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}{}\small{55$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4838,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4788,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4737,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4687,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4636,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4585,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}{}\small{30$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4535,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4484,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4434,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4383,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4332,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4282,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}\small{SJ, E, 0$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4231,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4181,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4130,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4080,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(4029,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3978,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3928,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3877,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}{}\small{55$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3827,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3776,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3725,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3675,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3624,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3574,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}{}\small{30$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3523,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3473,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3422,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3371,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3321,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3270,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}\small{SJ, S-E, 0$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3220,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3169,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3118,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3068,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(3017,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2967,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2916,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2866,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}{}\small{55$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2815,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2764,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2714,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2663,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2613,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2562,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}{}\small{30$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2511,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2461,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2410,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2360,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2309,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2259,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}\small{SJ, S, 0$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2208,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2157,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2107,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2056,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(2006,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(1955,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}{}\small{55$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(1904,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(1854,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(1803,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(1753,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(1702,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(1652,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}{}\small{30$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(1601,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(1550,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(1500,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(1449,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(1399,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(1348,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}\small{GR, E, 0$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(1297,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(1247,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(1196,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(1146,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(1095,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(1045,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}{}\small{55$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(994,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(943,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(893,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(842,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(792,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(741,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}{}\small{30$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(690,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(640,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(589,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(539,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(488,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(438,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}\small{GR, S-E, 0$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(387,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(336,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(286,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(235,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(185,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(134,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}{}\small{55$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(83,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(33,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-17,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-67,-143){%
  % [arxiv_v2: inline-PS \special stripped, 82 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-118,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-168,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}{}\small{30$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-219,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}% 20
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-270,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-320,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}% 10
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-371,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-421,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-472,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}\small{GR, S, 0$^\circ$}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-523,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-573,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-624,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-674,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}\small{GP}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-725,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-775,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-826,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-877,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}\small{SP}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-927,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-978,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-1028,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-1079,-143){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0)[l]{\strut{}\small{SS}}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  %\put(-1200,1260){\makebox(0,0)[r]{\strut{} 8}}%
  \put(-1200,1103){\makebox(0,0)[r]{\strut{} 7}}%
  \put(-1200,945){\makebox(0,0)[r]{\strut{} 6}}%
  \put(-1200,788){\makebox(0,0)[r]{\strut{} 5}}%
  \put(-1200,630){\makebox(0,0)[r]{\strut{} 4}}%
  \put(-1200,473){\makebox(0,0)[r]{\strut{} 3}}%
  \put(-1200,315){\makebox(0,0)[r]{\strut{} 2}}%
  \put(-1200,158){\makebox(0,0)[r]{\strut{} 1}}%
  \put(-1200,0){\makebox(0,0)[r]{\strut{} 0}}%
  \put(3599,2320){\makebox(0,0){\strut{}$\sigma$ Magnitude, A2}}%
  \put(-1660,1890){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0){\strut{}mag}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  %\put(-1200,2520){\makebox(0,0)[r]{\strut{} 0.7}}%
  \put(-1200,2340){\makebox(0,0)[r]{\strut{} 0.6}}%
  \put(-1200,2160){\makebox(0,0)[r]{\strut{} 0.5}}%
  \put(-1200,1980){\makebox(0,0)[r]{\strut{} 0.4}}%
  \put(-1200,1800){\makebox(0,0)[r]{\strut{} 0.3}}%
  \put(-1200,1620){\makebox(0,0)[r]{\strut{} 0.2}}%
  \put(-1200,1440){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(-1200,1260){\makebox(0,0)[r]{\strut{} 0}}%
  \put(3599,3579){\makebox(0,0){\strut{}$\sigma$ Centroid, A1}}%
  \put(-1660,3149){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0){\strut{}km/s}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  %\put(-1200,3779){\makebox(0,0)[r]{\strut{} 8}}%
  \put(-1200,3622){\makebox(0,0)[r]{\strut{} 7}}%
  \put(-1200,3464){\makebox(0,0)[r]{\strut{} 6}}%
  \put(-1200,3307){\makebox(0,0)[r]{\strut{} 5}}%
  \put(-1200,3150){\makebox(0,0)[r]{\strut{} 4}}%
  \put(-1200,2992){\makebox(0,0)[r]{\strut{} 3}}%
  \put(-1200,2835){\makebox(0,0)[r]{\strut{} 2}}%
  \put(-1200,2677){\makebox(0,0)[r]{\strut{} 1}}%
  \put(-1200,2520){\makebox(0,0)[r]{\strut{} 0}}%
  \put(3599,4839){\makebox(0,0){\strut{}$\sigma$ Magnitude, A1}}%
  \put(-1660,4409){%
  % [arxiv_v2: inline-PS \special stripped, 84 chars]%
  \makebox(0,0){\strut{}mag}%
  % [arxiv_v2: inline-PS \special stripped, 32 chars]%
  }%
  \put(-1200,5039){\makebox(0,0)[r]{\strut{} 0.7}}%
  \put(-1200,4859){\makebox(0,0)[r]{\strut{} 0.6}}%
  \put(-1200,4679){\makebox(0,0)[r]{\strut{} 0.5}}%
  \put(-1200,4499){\makebox(0,0)[r]{\strut{} 0.4}}%
  \put(-1200,4320){\makebox(0,0)[r]{\strut{} 0.3}}%
  \put(-1200,4140){\makebox(0,0)[r]{\strut{} 0.2}}%
  \put(-1200,3960){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(-1200,3780){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-5) <==
currentpoint grestore moveto

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-9) <==
currentpoint grestore moveto

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto

==> (inline-ps-12) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-13) <==
currentpoint grestore moveto

==> (inline-ps-14) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-15) <==
currentpoint grestore moveto

==> (inline-ps-16) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-17) <==
currentpoint grestore moveto

==> (inline-ps-18) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-19) <==
currentpoint grestore moveto

==> (inline-ps-20) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-21) <==
currentpoint grestore moveto

==> (inline-ps-22) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-23) <==
currentpoint grestore moveto

==> (inline-ps-24) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-25) <==
currentpoint grestore moveto

==> (inline-ps-26) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-27) <==
currentpoint grestore moveto

==> (inline-ps-28) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-29) <==
currentpoint grestore moveto

==> (inline-ps-30) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-31) <==
currentpoint grestore moveto

==> (inline-ps-32) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-33) <==
currentpoint grestore moveto

==> (inline-ps-34) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-35) <==
currentpoint grestore moveto

==> (inline-ps-36) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-37) <==
currentpoint grestore moveto

==> (inline-ps-38) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-39) <==
currentpoint grestore moveto

==> (inline-ps-40) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-41) <==
currentpoint grestore moveto

==> (inline-ps-42) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-43) <==
currentpoint grestore moveto

==> (inline-ps-44) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-45) <==
currentpoint grestore moveto

==> (inline-ps-46) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-47) <==
currentpoint grestore moveto

==> (inline-ps-48) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-49) <==
currentpoint grestore moveto

==> (inline-ps-50) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-51) <==
currentpoint grestore moveto

==> (inline-ps-52) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-53) <==
currentpoint grestore moveto

==> (inline-ps-54) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-55) <==
currentpoint grestore moveto

==> (inline-ps-56) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-57) <==
currentpoint grestore moveto

==> (inline-ps-58) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-59) <==
currentpoint grestore moveto

==> (inline-ps-60) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-61) <==
currentpoint grestore moveto

==> (inline-ps-62) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-63) <==
currentpoint grestore moveto

==> (inline-ps-64) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-65) <==
currentpoint grestore moveto

==> (inline-ps-66) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-67) <==
currentpoint grestore moveto

==> (inline-ps-68) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-69) <==
currentpoint grestore moveto

==> (inline-ps-70) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-71) <==
currentpoint grestore moveto

==> (inline-ps-72) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-73) <==
currentpoint grestore moveto

==> (inline-ps-74) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-75) <==
currentpoint grestore moveto

==> (inline-ps-76) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-77) <==
currentpoint grestore moveto

==> (inline-ps-78) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-79) <==
currentpoint grestore moveto

==> (inline-ps-80) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-81) <==
currentpoint grestore moveto

==> (inline-ps-82) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-83) <==
currentpoint grestore moveto

==> (inline-ps-84) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-85) <==
currentpoint grestore moveto

==> (inline-ps-86) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-87) <==
currentpoint grestore moveto

==> (inline-ps-88) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-89) <==
currentpoint grestore moveto

==> (inline-ps-90) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-91) <==
currentpoint grestore moveto

==> (inline-ps-92) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-93) <==
currentpoint grestore moveto

==> (inline-ps-94) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-95) <==
currentpoint grestore moveto

==> (inline-ps-96) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-97) <==
currentpoint grestore moveto

==> (inline-ps-98) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-99) <==
currentpoint grestore moveto

==> (inline-ps-100) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-101) <==
currentpoint grestore moveto

==> (inline-ps-102) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-103) <==
currentpoint grestore moveto

==> (inline-ps-104) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-105) <==
currentpoint grestore moveto

==> (inline-ps-106) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-107) <==
currentpoint grestore moveto

==> (inline-ps-108) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-109) <==
currentpoint grestore moveto

==> (inline-ps-110) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-111) <==
currentpoint grestore moveto

==> (inline-ps-112) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-113) <==
currentpoint grestore moveto

==> (inline-ps-114) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-115) <==
currentpoint grestore moveto

==> (inline-ps-116) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-117) <==
currentpoint grestore moveto

==> (inline-ps-118) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-119) <==
currentpoint grestore moveto

==> (inline-ps-120) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-121) <==
currentpoint grestore moveto

==> (inline-ps-122) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-123) <==
currentpoint grestore moveto

==> (inline-ps-124) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-125) <==
currentpoint grestore moveto

==> (inline-ps-126) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-127) <==
currentpoint grestore moveto

==> (inline-ps-128) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-129) <==
currentpoint grestore moveto

==> (inline-ps-130) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-131) <==
currentpoint grestore moveto

==> (inline-ps-132) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-133) <==
currentpoint grestore moveto

==> (inline-ps-134) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-135) <==
currentpoint grestore moveto

==> (inline-ps-136) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-137) <==
currentpoint grestore moveto

==> (inline-ps-138) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-139) <==
currentpoint grestore moveto

==> (inline-ps-140) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-141) <==
currentpoint grestore moveto

==> (inline-ps-142) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-143) <==
currentpoint grestore moveto

==> (inline-ps-144) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-145) <==
currentpoint grestore moveto

==> (inline-ps-146) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-147) <==
currentpoint grestore moveto

==> (inline-ps-148) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-149) <==
currentpoint grestore moveto

==> (inline-ps-150) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-151) <==
currentpoint grestore moveto

==> (inline-ps-152) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-153) <==
currentpoint grestore moveto

==> (inline-ps-154) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-155) <==
currentpoint grestore moveto

==> (inline-ps-156) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-157) <==
currentpoint grestore moveto

==> (inline-ps-158) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-159) <==
currentpoint grestore moveto

==> (inline-ps-160) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-161) <==
currentpoint grestore moveto

==> (inline-ps-162) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-163) <==
currentpoint grestore moveto

==> (inline-ps-164) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-165) <==
currentpoint grestore moveto

==> (inline-ps-166) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-167) <==
currentpoint grestore moveto

==> (inline-ps-168) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-169) <==
currentpoint grestore moveto

==> (inline-ps-170) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-171) <==
currentpoint grestore moveto

==> (inline-ps-172) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-173) <==
currentpoint grestore moveto

==> (inline-ps-174) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-175) <==
currentpoint grestore moveto

==> (inline-ps-176) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-177) <==
currentpoint grestore moveto

==> (inline-ps-178) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-179) <==
currentpoint grestore moveto

==> (inline-ps-180) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-181) <==
currentpoint grestore moveto

==> (inline-ps-182) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-183) <==
currentpoint grestore moveto

==> (inline-ps-184) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-185) <==
currentpoint grestore moveto

==> (inline-ps-186) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-187) <==
currentpoint grestore moveto

==> (inline-ps-188) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-189) <==
currentpoint grestore moveto

==> (inline-ps-190) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-191) <==
currentpoint grestore moveto

==> (inline-ps-192) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-193) <==
currentpoint grestore moveto

==> (inline-ps-194) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-195) <==
currentpoint grestore moveto

==> (inline-ps-196) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-197) <==
currentpoint grestore moveto

==> (inline-ps-198) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-199) <==
currentpoint grestore moveto

==> (inline-ps-200) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-201) <==
currentpoint grestore moveto

==> (inline-ps-202) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-203) <==
currentpoint grestore moveto

==> (inline-ps-204) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-205) <==
currentpoint grestore moveto

==> (inline-ps-206) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-207) <==
currentpoint grestore moveto

==> (inline-ps-208) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-209) <==
currentpoint grestore moveto

==> (inline-ps-210) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-211) <==
currentpoint grestore moveto

==> (inline-ps-212) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-213) <==
currentpoint grestore moveto

==> (inline-ps-214) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-215) <==
currentpoint grestore moveto

==> (inline-ps-216) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-217) <==
currentpoint grestore moveto

==> (inline-ps-218) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-219) <==
currentpoint grestore moveto

==> (inline-ps-220) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-221) <==
currentpoint grestore moveto

==> (inline-ps-222) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-223) <==
currentpoint grestore moveto

==> (inline-ps-224) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-225) <==
currentpoint grestore moveto

==> (inline-ps-226) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-227) <==
currentpoint grestore moveto

==> (inline-ps-228) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-229) <==
currentpoint grestore moveto

==> (inline-ps-230) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-231) <==
currentpoint grestore moveto

==> (inline-ps-232) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-233) <==
currentpoint grestore moveto

==> (inline-ps-234) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-235) <==
currentpoint grestore moveto

==> (inline-ps-236) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-237) <==
currentpoint grestore moveto

==> (inline-ps-238) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-239) <==
currentpoint grestore moveto

==> (inline-ps-240) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-241) <==
currentpoint grestore moveto

==> (inline-ps-242) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-243) <==
currentpoint grestore moveto

==> (inline-ps-244) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-245) <==
currentpoint grestore moveto

==> (inline-ps-246) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-247) <==
currentpoint grestore moveto

==> (inline-ps-248) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-249) <==
currentpoint grestore moveto

==> (inline-ps-250) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-251) <==
currentpoint grestore moveto

==> (inline-ps-252) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-253) <==
currentpoint grestore moveto

==> (inline-ps-254) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-255) <==
currentpoint grestore moveto

==> (inline-ps-256) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-257) <==
currentpoint grestore moveto

==> (inline-ps-258) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-259) <==
currentpoint grestore moveto

==> (inline-ps-260) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-261) <==
currentpoint grestore moveto

==> (inline-ps-262) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-263) <==
currentpoint grestore moveto

==> (inline-ps-264) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-265) <==
currentpoint grestore moveto

==> (inline-ps-266) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-267) <==
currentpoint grestore moveto

==> (inline-ps-268) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-269) <==
currentpoint grestore moveto

==> (inline-ps-270) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-271) <==
currentpoint grestore moveto

==> (inline-ps-272) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-273) <==
currentpoint grestore moveto

==> (inline-ps-274) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-275) <==
currentpoint grestore moveto

==> (inline-ps-276) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-277) <==
currentpoint grestore moveto

==> (inline-ps-278) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-279) <==
currentpoint grestore moveto

==> (inline-ps-280) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-281) <==
currentpoint grestore moveto

==> (inline-ps-282) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-283) <==
currentpoint grestore moveto

==> (inline-ps-284) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-285) <==
currentpoint grestore moveto

==> (inline-ps-286) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-287) <==
currentpoint grestore moveto

==> (inline-ps-288) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-289) <==
currentpoint grestore moveto

==> (inline-ps-290) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-291) <==
currentpoint grestore moveto

==> (inline-ps-292) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-293) <==
currentpoint grestore moveto

==> (inline-ps-294) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-295) <==
currentpoint grestore moveto

==> (inline-ps-296) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-297) <==
currentpoint grestore moveto

==> (inline-ps-298) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-299) <==
currentpoint grestore moveto

==> (inline-ps-300) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-301) <==
currentpoint grestore moveto

==> (inline-ps-302) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-303) <==
currentpoint grestore moveto

==> (inline-ps-304) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-305) <==
currentpoint grestore moveto

==> (inline-ps-306) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-307) <==
currentpoint grestore moveto

==> (inline-ps-308) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-309) <==
currentpoint grestore moveto

==> (inline-ps-310) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-311) <==
currentpoint grestore moveto

==> (inline-ps-312) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-313) <==
currentpoint grestore moveto

==> (inline-ps-314) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-315) <==
currentpoint grestore moveto

==> (inline-ps-316) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-317) <==
currentpoint grestore moveto

==> (inline-ps-318) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-319) <==
currentpoint grestore moveto

==> (inline-ps-320) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-321) <==
currentpoint grestore moveto

==> (inline-ps-322) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-323) <==
currentpoint grestore moveto

==> (inline-ps-324) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-325) <==
currentpoint grestore moveto

==> (inline-ps-326) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-327) <==
currentpoint grestore moveto

==> (inline-ps-328) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-329) <==
currentpoint grestore moveto

==> (inline-ps-330) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-331) <==
currentpoint grestore moveto

==> (inline-ps-332) <==
gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate

==> (inline-ps-333) <==
currentpoint grestore moveto

==> (inline-ps-334) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-335) <==
currentpoint grestore moveto

==> (inline-ps-336) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-337) <==
currentpoint grestore moveto

==> (inline-ps-338) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-339) <==
currentpoint grestore moveto

==> (inline-ps-340) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-341) <==
currentpoint grestore moveto

==> (inline-ps-342) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-343) <==
currentpoint grestore moveto

==> (inline-ps-344) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-345) <==
currentpoint grestore moveto

==> (inline-ps-346) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-347) <==
currentpoint grestore moveto

==> (inline-ps-348) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-349) <==
currentpoint grestore moveto

==> (inline-ps-350) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-351) <==
currentpoint grestore moveto

==> (inline-ps-352) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-353) <==
currentpoint grestore moveto

==> (inline-ps-354) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-355) <==
currentpoint grestore moveto

==> (inline-ps-356) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-357) <==
currentpoint grestore moveto

==> (inline-ps-358) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-359) <==
currentpoint grestore moveto

==> (inline-ps-360) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-361) <==
currentpoint grestore moveto

==> (inline-ps-362) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-363) <==
currentpoint grestore moveto

==> (inline-ps-364) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-365) <==
currentpoint grestore moveto

==> (inline-ps-366) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-367) <==
currentpoint grestore moveto

==> (inline-ps-368) <==
gsave currentpoint currentpoint translate
405 rotate neg exch neg exch translate

==> (inline-ps-369) <==
currentpoint grestore moveto

==> (inline-ps-370) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-371) <==
currentpoint grestore moveto

==> (inline-ps-372) <==
gsave currentpoint currentpoint translate
810 rotate neg exch neg exch translate

==> (inline-ps-373) <==
currentpoint grestore moveto

==> (inline-ps-374) <==
gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate

==> (inline-ps-375) <==
currentpoint grestore moveto

==> (inline-ps-376) <==
gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate

==> (inline-ps-377) <==
currentpoint grestore moveto

==> (inline-ps-378) <==
gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate

==> (inline-ps-379) <==
currentpoint grestore moveto

==> (inline-ps-380) <==
gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate

==> (inline-ps-381) <==
currentpoint grestore moveto

==> (inline-ps-382) <==
gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate

==> (inline-ps-383) <==
currentpoint grestore moveto
